Farview: Disaggregated Memory with Operator Off-loading for Database Engines

Cloud deployments disaggregate storage from compute, providing more flexibility to both the storage and compute layers. In this paper, we explore disaggregation by taking it one step further and applying it to memory (DRAM). Disaggregated memory uses network attached DRAM as a way to decouple memory from CPU. In the context of databases, such a design offers significant advantages in terms of making a larger memory capacity available as a central pool to a collection of smaller processing nodes. To explore these possibilities, we have implemented Farview, a disaggregated memory solution for databases, operating as a remote buffer cache with operator offloading capabilities. Farview is implemented as an FPGA-based smart NIC making DRAM available as a disaggregated, network attached memory module capable of performing data processing at line rate over data streams to/from disaggregated memory. Farview supports query offloading using operators such as selection, projection, aggregation, regular expression matching and encryption. In this paper we focus on analytical queries and demonstrate the viability of the idea through an extensive experimental evaluation of Farview under different workloads. Farview is competitive with a local buffer cache solution for all the workloads and outperforms it in a number of cases, proving that a smart disaggregated memory can be a viable alternative for databases deployed in cloud environments.

==> graphs_vldb/aggregation.tex <==
        \begin{tikzpicture}
        \begin{axis}[
            height=2cm,
            xshift=-6cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400,500,600},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes] \\ \textbf{(a)}},
            y label style={at={(axis description cs:0.25,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=700,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/distinct.txt} ;
        
        \legend{FV, LCPU, RCPU}
        \end{axis}
        \begin{axis}[
            height=2cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={500,1000,1500},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes] \\ \textbf{(b)}},
            y label style={at={(axis description cs:0.25,1)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=1900,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/groupby.txt} ;
        
        \legend{FV, LCPU, RCPU}
        \end{axis}
        \begin{axis}[
            height=2cm,
            xshift=6cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            %ybar=1.5pt,
            enlarge x limits=0.15,
            %set layers,
            %axis lines = middle,
            %log ticks with fixed point,
            %scale only axis,
            %axis lines=center,
            %enlarge x limits=0.15,
            ymin=0, ymax=450,
            symbolic x coords={256,512,1k,2k,4k},
            xtick={256,512,1k,2k,4k},
            ytick={0,100,200,300,400},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Number of groups \\ \textbf{(c)}},
            y label style={at={(axis description cs:0.25,1)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.05,0.4)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, black, dashed, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=otimes*, every mark/.append style={solid, fill=white}, alizarin, line width=0.55mm] table [x index=0, y index=3] {graphs_data_vldb/groupby2.txt} ;
        
        \legend{FV, LCPU, RCPU}
        \end{axis}
    \end{tikzpicture}

==> graphs_vldb/aggregation_old.tex <==
\begin{figure*}[t]
    %\centering
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400,500,600},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1.)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=700,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/distinct.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
        \caption{Distinct}
        \label{fig:distinct}
    \end{minipage}
    \quad
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={500,1000,1500},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=1900,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/groupby.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
            \caption{Group by}
            \label{fig:groupby}
    \end{minipage}
    \quad
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            %ybar=1.5pt,
            enlarge x limits=0.15,
            %set layers,
            %axis lines = middle,
            %log ticks with fixed point,
            %scale only axis,
            %axis lines=center,
            %enlarge x limits=0.15,
            ymin=0, ymax=450,
            symbolic x coords={256,512,1k,2k,4k},
            xtick={256,512,1k,2k,4k},
            ytick={0,100,200,300,400},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Number of aggregates},
            y label style={at={(axis description cs:0.1,1)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.05,0.4)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, black, dashed, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=otimes*, every mark/.append style={solid, fill=white}, alizarin, line width=0.55mm] table [x index=0, y index=3] {graphs_data_vldb/groupby2.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
        \caption{Group by nd.}
        \label{fig:groupby_nd}
    \end{minipage}
   
%\vspace{0.4cm}
\label{fig:select_range}
\end{figure*}

==> graphs_vldb/aggregation_old2.tex <==
\begin{figure*}[t]
    %\centering
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400,500,600},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1.)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=700,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/distinct.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/distinct.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
        \caption{Distinct}
        \label{fig:distinct}
    \end{minipage}
    \quad
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={500,1000,1500},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=1900,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/groupby.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/groupby.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
            \caption{Group by}
            \label{fig:groupby}
    \end{minipage}
    \quad
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
        \begin{axis}[
        height=2cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            %ybar=1.5pt,
            enlarge x limits=0.15,
            %set layers,
            %axis lines = middle,
            %log ticks with fixed point,
            %scale only axis,
            %axis lines=center,
            %enlarge x limits=0.15,
            ymin=0, ymax=450,
            symbolic x coords={256,512,1k,2k,4k},
            xtick={256,512,1k,2k,4k},
            ytick={0,100,200,300,400},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Number of aggregates},
            y label style={at={(axis description cs:0.1,1)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.05,0.4)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, black, dashed, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/groupby2.txt} ;
        \addplot [mark=otimes*, every mark/.append style={solid, fill=white}, alizarin, line width=0.55mm] table [x index=0, y index=3] {graphs_data_vldb/groupby2.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
    \end{tikzpicture}
        \caption{Group by nd.}
        \label{fig:groupby_nd}
    \end{minipage}
   
%\vspace{0.4cm}
\label{fig:select_range}
\end{figure*}

==> graphs_vldb/base.tex <==

    \hspace{-0.3cm}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
                \begin{axis}[
                    name=an1,
                    height=2cm, width=0.4\columnwidth,
                        set layers,
                        axis lines = middle,
                        %log ticks with fixed point,
                        scale only axis,
                        axis lines=left,
                        ymin=0, ymax=12,
                        symbolic x coords={64,128,256,512,1k,2k,4k,8k},
                        xtick={128,512,2k,8k},
                        ytick={0, 2, 4, 6, 8, 10, 12},
                        axis line style = very thick,
                        y axis line style={draw=none},
                        ylabel={Throughput [GBps]},
                        xlabel={Transfer size [bytes] \\ \textbf{(a)}},
                        y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                        x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
                        %axis on top,
                        ymajorgrids,
                        xmajorgrids,
                        y grid style={line width=0.5mm, white!15},
                        x grid style={line width=0.2mm, white!15},
                        extra y ticks= {0},
                        axis background/.style={fill=gray!10},
                        legend columns=1,
                        legend style={
                            cells={align=center},
                            line width=0.1pt,
                            at={(0.04,0.75)},
                            anchor=west,
                            %draw=none,
                            font=\small,
                            fill=white,
                            /tikz/every even column/.append style={column sep=0.15cm}
                        },
                        legend cell align={center},
                    ]
                    \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=4] {graphs_data_vldb/base_throughput.txt} ;
                    \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=6] {graphs_data_vldb/base_throughput.txt} ;
                    
                    \legend{FV, RNIC}
                \end{axis}
            \hfill
                \begin{axis}[
                    at={(an1.south east)},
                    xshift=0.7cm,
                height=2cm, width=0.4\columnwidth,
                    set layers,
                    axis lines=center,
                    %log ticks with fixed point,
                    %axis x line*=bottom,
        	        axis y line*=left,
                    scale only axis,
                    %axis lines=center,
                    axis y line=left,
                    ybar=1pt,
                    enlarge x limits=0.1,
                    bar width=0.1cm,
                    ylabel=Time {[us]},
                    ymajorgrids,
                    symbolic x coords={256,512,1k,2k,4k,8k,16k,32k},
                    xtick={512,2k,8k,32k},
                    %xticklabels={$16^2$,$64^2$,$256^2$},
                    ytick={2,4,6,8,10},
                    %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
                    axis line style = very thick,
                    y axis line style={draw=none},
                    ylabel={Response time [us]},
                    xlabel={Transfer size [bytes] \\ \textbf{(b)}},
                    y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                    x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
                    %axis on top,
                    %log basis y={2},
                    %ymode=log,
                    ymin=1, ymax=10,
                    ymajorgrids,
                    xmajorgrids,
                    y grid style={line width=0.5mm, white!15},
                    x grid style={line width=0.2mm, white!15},
                    extra y ticks= {0},
                    ybar legend,
                    axis background/.style={fill=gray!10},
                    legend columns=1,
                    legend style={
                        cells={align=center},
                        line width=0.1pt,
                        at={(0.04,0.75)},
                        anchor=west,
                        %draw=none,
                        font=\small,
                        fill=white,
                        /tikz/every even column/.append style={column sep=0.15cm}
                    },
                    legend cell align={center},
                ]
                \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/base_latency.txt} ;
                \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=5] {graphs_data_vldb/base_latency.txt} ;
                
                \legend{FV, RNIC}
            \end{axis}
            
        \end{tikzpicture}
        %\vspace{-0.8cm}
            %\caption{Throughput.}
            %\label{fig:base_throughput}
        %\hspace{0.3cm}

==> graphs_vldb/base2.tex <==

    \hspace{-0.3cm}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
             \begin{axis}[
                    name=an1,
                    height=2cm, width=0.4\columnwidth,
                        set layers,
                        axis lines = middle,
                        %log ticks with fixed point,
                        scale only axis,
                        axis lines=left,
                        ymin=0, ymax=12,
                        symbolic x coords={64,128,256,512,1k,2k,4k,8k},
                        xtick={128,512,2k,8k},
                        ytick={0, 2, 4, 6, 8, 10, 12},
                        axis line style = very thick,
                        y axis line style={draw=none},
                        ylabel={Throughput [GBps]},
                        xlabel={Transfer size [bytes] \\ \textbf{(a)}},
                        y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                        x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
                        %axis on top,
                        ymajorgrids,
                        xmajorgrids,
                        y grid style={line width=0.5mm, white!15},
                        x grid style={line width=0.2mm, white!15},
                        extra y ticks= {0},
                        axis background/.style={fill=gray!10},
                        legend columns=1,
                        legend style={
                            cells={align=center},
                            line width=0.1pt,
                            at={(0.04,0.75)},
                            anchor=west,
                            %draw=none,
                            font=\small,
                            fill=white,
                            /tikz/every even column/.append style={column sep=0.15cm}
                        },
                        legend cell align={center},
                    ]
                    \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=4] {graphs_data_vldb/base_throughput.txt} ;
                    \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=6] {graphs_data_vldb/base_throughput.txt} ;
                    
                    \legend{FV, RNIC}
                \end{axis}
            \hfill
                \begin{axis}[
                    at={(an1.south east)},
                    xshift=0.7cm,
                height=2cm, width=0.4\columnwidth,
                    set layers,
                    axis lines=center,
                    %log ticks with fixed point,
                    %axis x line*=bottom,
        	        axis y line*=left,
                    scale only axis,
                    %axis lines=center,
                    axis y line=left,
                    ybar=1pt,
                    enlarge x limits=0.1,
                    bar width=0.1cm,
                    ylabel=Time {[us]},
                    ymajorgrids,
                    symbolic x coords={256,512,1k,2k,4k,8k,16k,32k},
                    xtick={512,2k,8k,32k},
                    %xticklabels={$16^2$,$64^2$,$256^2$},
                    ytick={2,4,6,8,10},
                    %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
                    axis line style = very thick,
                    y axis line style={draw=none},
                    ylabel={Response time [us]},
                    xlabel={Transfer size [bytes] \\ \textbf{(b)}},
                    y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                    x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
                    %axis on top,
                    %log basis y={2},
                    %ymode=log,
                    ymin=1, ymax=10,
                    ymajorgrids,
                    xmajorgrids,
                    y grid style={line width=0.5mm, white!15},
                    x grid style={line width=0.2mm, white!15},
                    extra y ticks= {0},
                    ybar legend,
                    axis background/.style={fill=gray!10},
                    legend columns=1,
                    legend style={
                        cells={align=center},
                        line width=0.1pt,
                        at={(0.04,0.75)},
                        anchor=west,
                        %draw=none,
                        font=\small,
                        fill=white,
                        /tikz/every even column/.append style={column sep=0.15cm}
                    },
                    legend cell align={center},
                ]
                \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/base_latency.txt} ;
                \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=5] {graphs_data_vldb/base_latency.txt} ;
                
                \legend{FV, RNIC}
            \end{axis}
            
        \end{tikzpicture}
        %\vspace{-0.8cm}
            %\caption{Throughput.}
            %\label{fig:base_throughput}
        %\hspace{0.3cm}

==> graphs_vldb/base_old.tex <==
\begin{figure}[t!]
    %\centering
    \hspace{-0.3cm}
    \begin{minipage}[b]{0.42\columnwidth}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
            \begin{axis}[
            height=2.6cm, width=0.9\columnwidth,
                set layers,
                axis lines = middle,
                %log ticks with fixed point,
                scale only axis,
                axis lines=left,
                ymin=0, ymax=12,
                symbolic x coords={64,128,256,512,1k,2k,4k,8k},
                xtick={128,512,2k,8k},
                ytick={0, 2, 4, 6, 8, 10, 12},
                axis line style = very thick,
                y axis line style={draw=none},
                ylabel={Throughput [GBps]},
                xlabel={Transfer size [bytes]},
                y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
                %axis on top,
                ymajorgrids,
                xmajorgrids,
                y grid style={line width=0.5mm, white!15},
                x grid style={line width=0.2mm, white!15},
                extra y ticks= {0},
                axis background/.style={fill=gray!10},
                legend columns=1,
                legend style={
                    cells={align=center},
                    line width=0.1pt,
                    at={(0.04,0.75)},
                    anchor=west,
                    %draw=none,
                    font=\small,
                    fill=white,
                    /tikz/every even column/.append style={column sep=0.15cm}
                },
                legend cell align={center},
            ]
            \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=4] {graphs_data_vldb/base_throughput.txt} ;
            \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=6] {graphs_data_vldb/base_throughput.txt} ;
            
            \legend{Farview, cNIC}
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.8cm}
            \caption{Throughput.}
            \label{fig:base_throughput}
    \end{minipage}
    \hspace{0.3cm}
    %\quad
    \begin{minipage}[b]{0.42\columnwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2.6cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k,32k},
            xtick={512,2k,8k,32k},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={2,4,6,8,10},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Transfer size [bytes]},
            y label style={at={(axis description cs:0.2,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=10,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.75)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/base_latency.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=5] {graphs_data_vldb/base_latency.txt} ;
        
        \legend{Farview, cNIC}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.8cm}
        \caption{Latency.}
        \label{fig:base_latency}
    \end{minipage}%\hfill
    
%\caption{Encryption throughput and matrix transpose performance.}
\vspace{-0.6cm}
%\label{fig:base}
%\caption{RDMA latency and throughput measurements.}
\end{figure}

==> graphs_vldb/base_old2.tex <==
\begin{figure}[t!]
    %\centering
    \hspace{-0.3cm}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
                \begin{axis}[
                    name=an1,
                    height=2cm, width=0.4\columnwidth,
                        set layers,
                        axis lines = middle,
                        %log ticks with fixed point,
                        scale only axis,
                        axis lines=left,
                        ymin=0, ymax=12,
                        symbolic x coords={64,128,256,512,1k,2k,4k,8k},
                        xtick={128,512,2k,8k},
                        ytick={0, 2, 4, 6, 8, 10, 12},
                        axis line style = very thick,
                        y axis line style={draw=none},
                        ylabel={Throughput [GBps]},
                        xlabel={Transfer size [bytes]},
                        y label style={at={(axis description cs:0.3,1.05)},anchor=south},
                        x label style={at={(axis description cs:0.5,-0.46)},anchor=south},
                        %axis on top,
                        ymajorgrids,
                        xmajorgrids,
                        y grid style={line width=0.5mm, white!15},
                        x grid style={line width=0.2mm, white!15},
                        extra y ticks= {0},
                        axis background/.style={fill=gray!10},
                        legend columns=1,
                        legend style={
                            cells={align=center},
                            line width=0.1pt,
                            at={(0.04,0.75)},
                            anchor=west,
                            %draw=none,
                            font=\small,
                            fill=white,
                            /tikz/every even column/.append style={column sep=0.15cm}
                        },
                        legend cell align={center},
                    ]
                    \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=4] {graphs_data_vldb/base_throughput.txt} ;
                    \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=6] {graphs_data_vldb/base_throughput.txt} ;
                    
                    \legend{Farview, cNIC}
                \end{axis}
            \hfill
                \begin{axis}[
                    at={(an1.south east)},
                    xshift=0.7cm,
                height=2cm, width=0.4\columnwidth,
                    set layers,
                    axis lines=center,
                    %log ticks with fixed point,
                    %axis x line*=bottom,
        	        axis y line*=left,
                    scale only axis,
                    %axis lines=center,
                    axis y line=left,
                    ybar=1pt,
                    enlarge x limits=0.1,
                    bar width=0.1cm,
                    ylabel=Time {[us]},
                    ymajorgrids,
                    symbolic x coords={256,512,1k,2k,4k,8k,16k,32k},
                    xtick={512,2k,8k,32k},
                    %xticklabels={$16^2$,$64^2$,$256^2$},
                    ytick={2,4,6,8,10},
                    %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
                    axis line style = very thick,
                    y axis line style={draw=none},
                    ylabel={Latency [us]},
                    xlabel={Transfer size [bytes]},
                    y label style={at={(axis description cs:0.2,1.05)},anchor=south},
                    x label style={at={(axis description cs:0.5,-0.47)},anchor=south},
                    %axis on top,
                    %log basis y={2},
                    %ymode=log,
                    ymin=1, ymax=10,
                    ymajorgrids,
                    xmajorgrids,
                    y grid style={line width=0.5mm, white!15},
                    x grid style={line width=0.2mm, white!15},
                    extra y ticks= {0},
                    ybar legend,
                    axis background/.style={fill=gray!10},
                    legend columns=1,
                    legend style={
                        cells={align=center},
                        line width=0.1pt,
                        at={(0.04,0.75)},
                        anchor=west,
                        %draw=none,
                        font=\small,
                        fill=white,
                        /tikz/every even column/.append style={column sep=0.15cm}
                    },
                    legend cell align={center},
                ]
                \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/base_latency.txt} ;
                \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=5] {graphs_data_vldb/base_latency.txt} ;
                
                \legend{Farview, cNIC}
            \end{axis}
            
        \end{tikzpicture}
        %\vspace{-0.8cm}
            %\caption{Throughput.}
            %\label{fig:base_throughput}
        %\hspace{0.3cm}
    
%\caption{Encryption throughput and matrix transpose performance.}
\vspace{-0.4cm}
\label{fig:base}
\caption{RDMA throughput and latency measurements.}
\end{figure}

==> graphs_vldb/complex.tex <==

    \hspace{-0.3cm}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
                \begin{axis}[
                height=2cm, width=0.9\columnwidth,
                    set layers,
                    axis lines=center,
                    %log ticks with fixed point,
                    %axis x line*=bottom,
        	        axis y line*=left,
                    scale only axis,
                    %axis lines=center,
                    axis y line=left,
                    ybar=2pt,
                    enlarge x limits=0.1,
                    bar width=0.15cm,
                    ylabel=Time {[us]},
                    ymajorgrids,
                    symbolic x coords={64k,128k,256k,512k,1M,2M},
                    xtick={64k,128k,256k,512k,1M,2M},
                    %xticklabels={$16^2$,$64^2$,$256^2$},
                    ytick={200,400,600,800},
                    %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
                    axis line style = very thick,
                    y axis line style={draw=none},
                    ylabel={Response time [us]},
                    xlabel={Transfer size [bytes]},
                    y label style={at={(axis description cs:0.15,1)},anchor=south},
                    x label style={at={(axis description cs:0.5,-0.5)},anchor=south},
                    %axis on top,
                    %log basis y={2},
                    %ymode=log,
                    ymin=1, ymax=1000,
                    ymajorgrids,
                    xmajorgrids,
                    y grid style={line width=0.5mm, white!15},
                    x grid style={line width=0.2mm, white!15},
                    extra y ticks= {0},
                    ybar legend,
                    axis background/.style={fill=gray!10},
                    legend columns=3,
                    legend style={
                        cells={align=center},
                        line width=0.1pt,
                        at={(0.02,0.8)},
                        anchor=west,
                        %draw=none,
                        font=\small,
                        fill=white,
                        /tikz/every even column/.append style={column sep=0.15cm}
                    },
                    legend cell align={center},
                ]
                \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/concurrency.txt} ;
                \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/concurrency.txt} ;
                \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/concurrency.txt} ;
                
                \legend{FV, LCPU, RCPU}
            \end{axis}
            
        \end{tikzpicture}
        %\vspace{-0.8cm}
            %\caption{Throughput.}
            %\label{fig:base_throughput}
        %\hspace{0.3cm}

==> graphs_vldb/encr.tex <==

    \hspace{-0.3cm}
        \centering
        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
              \begin{axis}[
              name=an1,
            height=2cm,
            width=0.4\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={128k,256k,512k,1M},
            xtick={128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={250,500,750,1000,1250},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes]  \\ \textbf{(a)}},
            y label style={at={(axis description cs:0.25,1)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=1450,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.65)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/encryption.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/encryption.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/encryption.txt} ;
        
        \legend{FV, LCPU, RCPU}
        \end{axis}
            \hfill
                \begin{axis}[
                 at={(an1.south east)},
                    xshift=0.7cm,
            height=2cm,
            width=0.4\columnwidth,
            set layers,
            axis lines = middle,
            %log ticks with fixed point,
            scale only axis,
            axis lines=center,
            ymin=0, ymax=12,
            symbolic x coords={64,128,256,512,1k,2k,4k,8k},
            xtick={256,1k,4k},
            ytick={0, 2, 4, 6, 8, 10},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Throughput [GBps]},
            xlabel={Transfer size [bytes] \\ \textbf{(b)}},
            y label style={at={(axis description cs:0.23,1)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.7)},
                anchor=west,
                %draw=none,
                font=\scriptsize,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/thr_aes.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/thr_aes.txt} ;
        
        \legend{FV-RD, FV-RD+Dec}
        \end{axis}
            
        \end{tikzpicture}
        %\vspace{-0.8cm}
            %\caption{Throughput.}
            %\label{fig:base_throughput}
        %\hspace{0.3cm}

==> graphs_vldb/encr_regex.tex <==
        \begin{tikzpicture}
        \begin{axis}[
            height=2cm,
            width=5cm,
            xshift=-6cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.15,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,1k,4k,16k},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={0,5,10,15,20},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes] \\ \textbf{(a)}},
            y label style={at={(axis description cs:0.1,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=25,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/regex.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/regex.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/regex.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
        \begin{axis}[
            height=2cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.15cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={250,500,750,1000,1250},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes] \\ \textbf{(b)}},
            y label style={at={(axis description cs:0.1,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=1450,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=2] {graphs_data_vldb/encryption.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=1] {graphs_data_vldb/encryption.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/encryption.txt} ;
        
        \legend{FV, CPU, cNIC}
        \end{axis}
        \begin{axis}[
            height=2cm,
            width=5cm,
            xshift=6cm,
            set layers,
            axis lines = middle,
            %log ticks with fixed point,
            scale only axis,
            axis lines=center,
            ymin=0, ymax=12,
            symbolic x coords={64,128,256,512,1k,2k,4k,8k},
            xtick={64,128,256,512,1k,2k,4k},
            ytick={0, 2, 4, 6, 8, 10, 12},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Throughput [GBps]},
            xlabel={Transfer size [bytes] \\ \textbf{(c)}},
            y label style={at={(axis description cs:0.17,1)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.05,0.7)},
                anchor=west,
                %draw=none,
                font=\scriptsize,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/thr_aes.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/thr_aes.txt} ;
        
        \legend{RDMA-READ, FV-READ+Encryption}
        \end{axis}
    \end{tikzpicture}

==> graphs_vldb/encryption.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
        \begin{axis}[
        height=3cm, width=0.9\columnwidth,
            set layers,
            axis lines = middle,
            %log ticks with fixed point,
            scale only axis,
            axis lines=center,
            ymin=0, ymax=1350,
            symbolic x coords={16k,64k,256k,1M},
            xtick={16k,64k,256k,1M},
            ytick={0, 400, 800, 1200},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Query size [bytes]},
            y label style={at={(axis description cs:0.1,1)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.1,0.7)},
                anchor=west,
                %draw=none,
                font=\normalsize,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [mark=diamond*, every mark/.append style={solid, fill=white}, black, line width=0.55mm] table [x index=0, y index=1] {graphs_data_vldb/encryption.txt} ;
        \addplot [mark=triangle*, every mark/.append style={solid, fill=white}, alizarin, dashed, line width=0.55mm] table [x index=0, y index=2] {graphs_data_vldb/encryption.txt} ;
        %\addplot [mark=otimes*, every mark/.append style={solid, fill=white}, alizarin, line width=0.55mm] table [x index=0, y index=3] {graphs_data/fair_sharing.txt} ;
        
        \legend{CPU, Farview}
        \end{axis}
    \end{tikzpicture}
    \caption{Encryption.}
\label{fig:encrypt}
\end{figure}

==> graphs_vldb/projection.tex <==
\begin{figure}[t!]
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2.6cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1.5pt,
            enlarge x limits=0.15,
            bar width=0.2cm,
            ylabel=Latency {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,512,1k,2k,4k,8k,16k},
            xticklabels={256, 512, 1k, 2k, 4k, 8k, 16k},
            ytick={200,400,600,800},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1.)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=0, ymax=800,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/projection.txt} ;
        
        \legend{SP, T-256B, T-512B}
        \end{axis}
    \end{tikzpicture}
        \caption{Smart projection}
        \label{fig:projection}
    \end{figure}

==> graphs_vldb/projection2.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            height=2cm,
            width=4cm,
            set layers,
            xshift=-5cm,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={40,80,120,160,200},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Execution time [us]},
            xlabel={Number of elements},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.45)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=200,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.75)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_lat.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_lat.txt} ;
        
        \legend{Farview, cNIC}
        \end{axis}
         \begin{axis}[
            height=2cm,
            width=4cm,
            xshift=0.5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            %ytick={40,80,120,160,200},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Transfered data [bytes]},
            xlabel={Number of elements},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.45)},anchor=south},
            %axis on top,
            log basis y={2},
            ymode=log,
            ymin=1, ymax=800000,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            %ybar legend,
            axis background/.style={fill=gray!10},
            %legend columns=1,
            %legend style={
            %    cells={align=center},
            %    line width=0.1pt,
            %    at={(0.04,0.75)},
            %    anchor=west,
            %    %draw=none,
            %    font=\small,
            %    fill=white,
            %    /tikz/every even column/.append style={column sep=0.15cm}
            %},
            %legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_bw.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_bw.txt} ;
        
        %\legend{Farview, cNIC}
        \end{axis}
         \begin{axis}[
        height=2cm,
            width=5cm,
            set layers,
            xshift=5.5cm,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.15,
            x=0.8cm,
            bar width=0.15cm,
            ylabel=Latency {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,512,1k,2k,4k,8k,16k},
            xticklabels={256, 512, 1k, 2k, 4k, 8k, 16k},
            ytick={200,400,600,800},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes]},
            y label style={at={(axis description cs:0.1,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.5)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=0, ymax=800,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.7)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/projection.txt} ;
        
        \legend{SP, T-256B, T-512B}
        \end{axis}
        \end{tikzpicture}


==> graphs_vldb/projection3.tex <==

        \begin{tikzpicture}
        \begin{axis}[
        height=2cm,
            width=5cm,
            set layers,
            xshift=5.5cm,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.15,
            x=0.8cm,
            bar width=0.1cm,
            ylabel=Latency {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,512,1k,2k,4k,8k,16k},
            xticklabels={256, 512, 1k, 2k, 4k, 8k, 16k},
            ytick={200,400,600,800},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Table size [bytes] \\ \textbf{(c)}},
            y label style={at={(axis description cs:0.1,1.05)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=0, ymax=800,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/projection.txt} ;
        
        \legend{FV-SA, FV-256B, FV-512B}
        \end{axis}
        
        \begin{axis}[
            height=2cm,
            width=4cm,
            set layers,
            xshift=-5cm,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={20,40,80,100},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Latency [us]},
            xlabel={Number of elements \\ \textbf{(a)}},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.65)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=100,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=2,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_lat.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_lat.txt} ;
        
        \legend{FV, cNIC}
        \end{axis}
         \begin{axis}[
            height=2cm,
            width=4cm,
            xshift=0.5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            %ytick={40,80,120,160,200},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Transferred data [bytes]},
            xlabel={Number of elements \\ \textbf{(b)}},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.65)},anchor=south},
            %axis on top,
            log basis y={2},
            ymode=log,
            ymin=1, ymax=800000,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            %ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=2,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.95)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_bw.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_bw.txt} ;
        
        \legend{FV, cNIC}
        \end{axis}
    
        \end{tikzpicture}


==> graphs_vldb/projection4.tex <==

        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
        \begin{axis}[
       height=2cm, width=0.9\columnwidth,
            set layers,
            %xshift=5.5cm,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.15,
            x=0.8cm,
            bar width=0.1cm,
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,512,1k,2k,4k,8k,16k},
            xticklabels={256, 512, 1k, 2k, 4k, 8k, 16k},
            ytick={200,400,600,800},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Number of tuples},
            y label style={at={(axis description cs:0.2,1.05)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.5)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=0, ymax=800,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/projection.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/projection.txt} ;
        
        \legend{FV-SA, FV-t256B, FV-t512B}
        \end{axis}
    
        \end{tikzpicture}


==> graphs_vldb/regex.tex <==

        \begin{tikzpicture}[every mark/.append style={mark size=2.5pt}]
        \begin{axis}[
            height=2cm, width=0.9\columnwidth,
            %xshift=-6cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.15,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={256,512,1k,2k,4k,8k,16k},
            xtick={256,1k,4k,16k},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={0,5,10,15,20},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={String size [bytes]},
            y label style={at={(axis description cs:0.15,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.5)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=25,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=3,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/regex.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/regex.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=3] {graphs_data_vldb/regex.txt} ;
        
        \legend{FV, LCPU, RCPU}
        \end{axis}
    
        \end{tikzpicture}


==> graphs_vldb/select_range.tex <==
        \begin{tikzpicture}
        \begin{axis}[
            height=2cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes] \\ \textbf{(a)}},
            y label style={at={(axis description cs:0.25,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=450,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=4,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=3] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=1] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, coolblack, line width=0.45mm, fill=brandeisblue, postaction={pattern=dots}] table [x index=0, y index=10] {graphs_data_vldb/select_range.txt} ;
        
        \legend{FV-V, FV, LCPU, RCPU}
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
        height=2cm,
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes] \\ \textbf{(b)}},
            y label style={at={(axis description cs:0.25,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=450,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=4,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=6] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=5] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=4] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, coolblack, line width=0.45mm, fill=brandeisblue, postaction={pattern=dots}] table [x index=0, y index=11] {graphs_data_vldb/select_range.txt} ;
        
        \legend{FV-V, FV, LCPU, RCPU}
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            height=2cm, 
            width=5cm,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=2pt,
            enlarge x limits=0.2,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={64k,128k,256k,512k,1M},
            xtick={64k,128k,256k,512k,1M},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={100,200,300,400},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Response time [us]},
            xlabel={Table size [bytes] \\ \textbf{(c)}},
            y label style={at={(axis description cs:0.25,1.)},anchor=south},
            x label style={align=center, at={(axis description cs:0.5,-0.7)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=450,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=4,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.03,0.8)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=9] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=8] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, burgundy, line width=0.45mm, fill=alizarin, postaction={pattern=horizontal lines}] table [x index=0, y index=7] {graphs_data_vldb/select_range.txt} ;
        \addplot [ybar, coolblack, line width=0.45mm, fill=brandeisblue, postaction={pattern=dots}] table [x index=0, y index=12] {graphs_data_vldb/select_range.txt} ;
        
        \legend{FV-V, FV, LCPU, RCPU}
        \end{axis}
    \end{tikzpicture}

==> graphs_vldb/striding.tex <==
\begin{figure}[t!]
    %\centering
    \hspace{-0.3cm}
     \begin{minipage}[b]{0.42\columnwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2.6cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            ytick={40,80,120,160,200},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Execution time [us]},
            xlabel={Number of elements},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            %log basis y={2},
            %ymode=log,
            ymin=1, ymax=200,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            ybar legend,
            axis background/.style={fill=gray!10},
            legend columns=1,
            legend style={
                cells={align=center},
                line width=0.1pt,
                at={(0.04,0.75)},
                anchor=west,
                %draw=none,
                font=\small,
                fill=white,
                /tikz/every even column/.append style={column sep=0.15cm}
            },
            legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_lat.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_lat.txt} ;
        
        \legend{Farview, cNIC}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.8cm}
        \caption{\\Striding latency.}
        \label{fig:striding_lat}
    \end{minipage}%\hfill
    \hspace{1cm}
    %\quad
    \begin{minipage}[b]{0.42\columnwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        height=2.6cm, width=0.9\columnwidth,
            set layers,
            axis lines=center,
            %log ticks with fixed point,
            %axis x line*=bottom,
	        axis y line*=left,
            scale only axis,
            %axis lines=center,
            axis y line=left,
            ybar=1pt,
            enlarge x limits=0.1,
            bar width=0.1cm,
            ylabel=Time {[us]},
            ymajorgrids,
            symbolic x coords={100,500,1000,2000},
            xtick={100,500,1000,2000},
            %xticklabels={$16^2$,$64^2$,$256^2$},
            %ytick={40,80,120,160,200},
            %ytick={1,4,16,64,256,50,100,150,200,250,300,350},
            axis line style = very thick,
            y axis line style={draw=none},
            ylabel={Transfered data [bytes]},
            xlabel={Number of elements},
            y label style={at={(axis description cs:0.3,1.05)},anchor=south},
            x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
            %axis on top,
            log basis y={2},
            ymode=log,
            ymin=1, ymax=800000,
            ymajorgrids,
            xmajorgrids,
            y grid style={line width=0.5mm, white!15},
            x grid style={line width=0.2mm, white!15},
            extra y ticks= {0},
            %ybar legend,
            axis background/.style={fill=gray!10},
            %legend columns=1,
            %legend style={
            %    cells={align=center},
            %    line width=0.1pt,
            %    at={(0.04,0.75)},
            %    anchor=west,
            %    %draw=none,
            %    font=\small,
            %    fill=white,
            %    /tikz/every even column/.append style={column sep=0.15cm}
            %},
            %legend cell align={center},
        ]
        \addplot [ybar, black, fill=black] table [x index=0, y index=1] {graphs_data_vldb/striding_bw.txt} ;
        \addplot [ybar, black, line width=0.45mm, fill=lightgray] table [x index=0, y index=2] {graphs_data_vldb/striding_bw.txt} ;
        
        %\legend{Farview, cNIC}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.8cm}
            \caption{\\Striding bandwidth usage.}
            \label{fig:striding_bw}
    \end{minipage}
    
%\caption{Encryption throughput and matrix transpose performance.}
\vspace{-0.4cm}
%\label{fig:base}
%\caption{RDMA latency and throughput measurements.}
\end{figure}
